Multicast Transmission Design with Enhanced DoF for MIMO Coded Caching Systems

Integrating coded caching (CC) into multi-input multi-output (MIMO) setups significantly enhances the achievable degrees of freedom (DoF). We consider a cache-aided MIMO configuration with a CC gain $t$, where a server with $L$ Tx-antennas communicates with $K$ users, each equipped with $G$ Rx-antennas. Similar to existing works, we also extend a core CC approach, designed initially for multi-input single-output (MISO) scenarios, to the MIMO setup. However, in the proposed MIMO strategy, rather than replicating the transmit scheme from the MISO setup, the number of users $\Omega$ served in each transmission is fine-tuned to maximize DoF. As a result, an optimized DoF of ${\max_{\beta, \Omega }}{\Omega \beta}$ is achieved, where ${\beta \le \mathrm{min}\big(G,L \binom{\Omega-1}{t}}\Big/{1 + (\Omega - t-1)\binom{\Omega-1}{t}}\big)$ is the number of parallel streams decoded by each user. For the considered MIMO-CC setup, we also introduce an effective multicast transmit covariance matrix design for the symmetric rate maximization objective solved iteratively via successive convex approximation (SCA). Finally, numerical simulations verify the enhanced DoF and improved performance of the proposed design.

==> Figs/CCMAC-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=B10OPT,x=SNR]{Data/CCMAC.tex};
    \addlegendentry{\smaller $\beta = 10$}
    
    \addplot[mark = x,gray]
    table[y=B5OPT,x=SNR]{Data/CCMAC.tex};
    \addlegendentry{\smaller $\beta = 5$}
    
    \addplot[mark = triangle,gray]
    table[y=B2OPT,x=SNR]{Data/CCMAC.tex};
    \addlegendentry{\smaller $\beta = 2$}
    
    \addplot[gray]
    table[y=B1OPT,x=SNR]{Data/CCMAC.tex};
    \addlegendentry{\smaller $\beta = 1$}
    
    %\addplot[mark = x,black,dashed]
    %table[y=D5,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 5$}
    
    %\addplot[mark = triangle,black,dashed]
    %table[y=D9,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 9$}
    
    %\addplot[black,dashed]
    %table[y=D10,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 10$}
    
    %\addplot[gray,thick]
    %table[y=NoCC,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller No Coded Caching}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Superposition (MAC) effect, $K=6$, $t=2$, $\alpha = L = 4$}
    \label{fig:ccmac_plot}
\end{figure}


==> Figs/CCMC-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=P15OPT,x=SNR]{Data/CCMC.tex};
    \addlegendentry{\smaller $P=15$}
    
    \addplot[mark = x,gray]
    table[y=P12OPT,x=SNR]{Data/CCMC.tex};
    \addlegendentry{\smaller $P=12$}
    
    \addplot[mark = triangle,gray]
    table[y=P6OPT,x=SNR]{Data/CCMC.tex};
    \addlegendentry{\smaller $P=6$}
    
    \addplot[gray]
    table[y=P3OPT,x=SNR]{Data/CCMC.tex};
    \addlegendentry{\smaller $P=3$}
    
    %\addplot[mark = x,black,dashed]
    %table[y=D5,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 5$}
    
    %\addplot[mark = triangle,black,dashed]
    %table[y=D9,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 9$}
    
    %\addplot[black,dashed]
    %table[y=D10,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 10$}
    
    %\addplot[gray,thick]
    %table[y=NoCC,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller No Coded Caching}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Cache-aided multicasting effect, $K=6$, $t=2$, $\alpha=L=4$}
    \label{fig:ccmc_plot}
\end{figure}


==> Figs/CCMUX-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=t2OPT,x=SNR]{Data/CCMUX.tex};
    \addlegendentry{\smaller $t=2$}
    
    \addplot[mark = x,gray]
    table[y=t1OPT,x=SNR]{Data/CCMUX.tex};
    \addlegendentry{\smaller $t=1$}
    
    \addplot[mark = triangle,gray]
    table[y=t0OPT,x=SNR]{Data/CCMUX.tex};
    \addlegendentry{\smaller $t=0$}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Cache-aided multiplexing effect, $K=6$, $\alpha = L = 4$}
    \label{fig:ccmux_plot}
\end{figure}


==> Figs/Plot_1.tex <==
\begin{figure}
    \centering
    %\resizebox{0.9\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [bits/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    %\addplot
    %[dashed, black]
    %table[y=MS-A2,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny MS-A2}
    
    \addplot
    [dashed, mark = square, blue]
    table[y=RsymLG42K3t1,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $\Omega = 3, t = 1, DoF  = 6 $ }
    
    \addplot
    [mark = square, green]
    table[y=RsymLG42K4t1,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $\Omega = 4, t = 1, DoF  = 4$}
    
    \addplot
    [dashed, mark = +, color!80]
    table[y=RsymLG42K5t1,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $\Omega = 5, t = 1, DoF  = 5$}
    
    \addplot
    [mark = +, red!80]
    table[y=RsymLG42K4t2,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $\Omega = 4, t = 2, DoF  = 8$}

    \addplot
    [dashed, mark = *, black!50]
    table[y=RsymLG42K5t2,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny $\Omega = 5, t = 2, DoF  = 5 $}
    
    % \addplot
    % [mark = *, black!50]
    % table[y=LG4Prop,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=4$, MIMO Multicast}
    
    \end{axis}

    \end{tikzpicture}
    %}

    \caption{MIMO multicast - integer $\eta$, $L= 4, G=2$}
    \label{fig:plot_1}
\end{figure}

==> Figs/Plot_2.tex <==
\begin{figure}
    \centering
    \resizebox{0.9\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [bits/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    %\addplot
    %[dashed, black]
    %table[y=MS-A2,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny MS-A2}
    

    %\addplot
    %[ mark = o, mark = diamond, blue]
    %table[y=RsymLG32K2t1WSAZFUnicast,x=SNR]{Figs/data.tex};
    %\addlegendentry{\tiny $L= 3,   \Omega = 2, DoF = 4$\cite{salehi2021MIMO}}
    
    
    \addplot
    [mark = o, mark = diamond, red]
    table[y=RsymLG42K3t1WSAZFUnicast,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny \textit{L} = 4,  $\Omega$ = 3, \textit{t} = 1, DoF  = 6 \cite{salehi2021MIMO} }

        \addplot
    [dash dot, mark = square, blue]
    table[y=RsymLG32K3t1,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny \textit{L} = 3,  $\Omega$ = 3, \textit{t} =  1, DoF = 6}   


        \addplot
    [ mark = o, blue]
    table[y=RsymLG32K2t1,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny \textit{L} = 3,   $\Omega$ = 2, \textit{t} = 1, DoF = 4}
    
    \addplot
        [dashed, mark = star, blue]
        table[y=RsymLG32K4t1,x=SNR]{Figs/data.tex};
        \addlegendentry{\tiny \textit{L} = 3,  $\Omega$ = 4, \textit{t} = 1, DoF = 4 }



    
    
    
    %\addplot
    %[dash dot, mark = star, red!80]
    %table[y=RsymLG42K3t1,x=SNR]{Figs/data.tex};
    %\addlegendentry{\tiny $L= 4,  \Omega = 3, DoF  = 6 $ }
    

    
    %\addplot
    %[mark = o, red!80]
    %table[y=RsymLG42K4t1,x=SNR]{Figs/data.tex};
    %\addlegendentry{\tiny $L= 4,  \Omega = 4, DoF  = 4$}
    
    %\addplot
    %[dashed, mark = diamond , red!80]
    %table[y=RsymLG42K5t1,x=SNR]{Figs/data.tex};
    %\addlegendentry{\tiny $L= 4, \Omega = 5, DoF  = 5$}


    \addplot
        [dashed, mark = * , red!80]
        table[y=RsymLG42K2t0MIMOUnicast,x=SNR]{Figs/data.tex};
        \addlegendentry{\tiny \textit{L} = 4, $\Omega$ = 2, \textit{t} = 0, DoF  = 4 \cite{biglieri2007mimo}}

 \addplot
        [dash dot, mark = o , red!80]
        table[y=RsymLG42K3t0MIMOUnicast,x=SNR]{Figs/data.tex};
        \addlegendentry{\tiny \textit{L} = 4, $\Omega$ = 3, \textit{t} = 0,  DoF  = 3 \cite{biglieri2007mimo}}
        
    % \addplot
    % [mark = +, black!80]
    % table[y=RsymLG32K2t1,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=3$, MIMO Multicast}

    % \addplot
    % [dashed, mark = *, black!50]
    % table[y=LG4WSA,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=4$, MIMO Unicast}
    
    % \addplot
    % [mark = *, black!50]
    % table[y=LG4Prop,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L=G=4$, MIMO Multicast}
    
    \end{axis}

    \end{tikzpicture}
    }
\vspace{-0.3cm}
    \caption{MIMO multicast design for $L > G $ - $G =2, t=\{1,0\}$}
    \label{fig:plot_3}
\vspace{-0.3cm}
\end{figure}

==> Figs/Plot_3.tex <==
\begin{figure}
    \centering
    \resizebox{0.9\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = center,
    % control axis labels
    xlabel near ticks,
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [bits/s]},
    ylabel near ticks,
    ymin = 0,
    xmax = 30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]

   \pgfplotsset{
    myaxis/.style={
        axis lines=left,
        grid=major,             % Display major grid lines
        grid style={dotted,gray!70}, % Customize grid style (dotted, gray)
        legend style={
            minimum height=0.5em,
            minimum width=0.5em,
            draw=black,
            fill=none,
        },
    },
     }

    %\addplot
    %[dashed, black]
    %table[y=MS-A2,x=SNR]{Data/SN1-3-Rate.tex};
    %\addlegendentry{\tiny MS-A2}
    
    \addplot
    [dashed, mark = o, blue]
    table[y=RsymLG22K2t1logdet,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny \textit{L} = $2$, \textit{G} = $2$, $\Omega$ = $2$, \textit{t} = $1$, DoF = 4
    }
    
    % \addplot
    % [mark = star, orange]
    % table[y=RsymLG22K2t1Icasp,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L = G = 2, \Omega = 2, t = 1, DoF = 4$~\cite{salehi2022multicast}}
    
    \addplot
    [ mark = square, blue]
    table[y=RsymLG22K3t1,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny\textit{L} = $2$, \textit{G} = $2$, $\Omega$ = $3$, \textit{t} = $1$, DoF = 3
    }
    
    \addplot
    [dashed, mark = star, red!80]
    table[y=RsymLG22K3t2,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny \textit{L} = $2$, \textit{G} = $2$, $\Omega$ = $3$, \textit{t} = $2$, DoF = 6
    }
    
    \addplot
    [mark = o, red!80]
    table[y=RsymLG22K4t2,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny \textit{L} = $2$, \textit{G} = $2$, $\Omega$ = $4$, \textit{t} = $2$, DoF = 4
    }

    % \addplot
    % [dashed, mark = o, cyan!100]
    % table[y=RsymLG44K3t2,x=SNR]{Figs/data.tex};
    % \addlegendentry{\tiny $L = G = 4, \Omega = 3, t = 2, DoF = 12$}

     \addplot
    [dash dot, mark = o, black!90]
    table[y=RsymLG33K2t1CovMC,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny \textit{L} = $3$, \textit{G} = $3$, $\Omega$ = $2$, \textit{t} = $1$, DoF = 6 
    }

     \addplot
    [dashed, mark = x, black!90]
    table[y=RsymLG33K2t1ICASSPMC,x=SNR]{Figs/data.tex};
    \addlegendentry{\tiny \textit{L} = $3$, \textit{G} = $3$, $\Omega$ = $2$, \textit{t} = $1$, DoF = 6\cite{salehi2023multicast}}
    
    
\textit{L} =
    
    \end{axis}

    \end{tikzpicture}
    }
\vspace{-0.3cm}
    \caption{MIMO multicast design for $L = G$ }
    \label{fig:plot_2}
    \vspace{-0.3cm}
\end{figure}

==> Figs/SBF-Bar.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.7\columnwidth}{!}{%
    
    \begin{tikzpicture}
    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Rate Improvement [\%]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ybar interval=0.7,
    ]
    
    \addplot[black,fill=gray!20]
    table[y=A4toA1OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha=4$}
    \addplot[black,fill=gray!40]
    table[y=A3toA1OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha=3$}
    \addplot[black,fill=gray!60]
    table[y=A2toA1OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha=2$}
    
    
    \end{axis}
    \end{tikzpicture}
    }
    
    \caption{Rate improvement over $\alpha=1$ case, $K=6$, $t=2$, $L=4$}
    \label{fig:sbf_bar}
\end{figure}

==> Figs/SBF-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    xmax=30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=A4OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha = 4$}
    
    \addplot[mark = x,gray]
    table[y=A3OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha = 3$}
    
    \addplot[mark = triangle,gray]
    table[y=A2OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha = 2$}
    
    \addplot[gray]
    table[y=A1OPT,x=SNR]{Data/SBF.tex};
    \addlegendentry{\smaller $\alpha = 1$}
    
    %\addplot[mark = x,black,dashed]
    %table[y=D5,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 5$}
    
    %\addplot[mark = triangle,black,dashed]
    %table[y=D9,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 9$}
    
    %\addplot[black,dashed]
    %table[y=D10,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 10$}
    
    %\addplot[gray,thick]
    %table[y=NoCC,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller No Coded Caching}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Beamformer directivity effect, $K=6$, $t=2$, $L=4$}
    \label{fig:sbf_plot}
\end{figure}


==> Figs/SMUX-Bar.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.7\columnwidth}{!}{%
    
    \begin{tikzpicture}
    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Rate Improvement [\%]},
    ylabel near ticks,
    ymin=0,
    % control legend position
    legend pos = north east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ybar interval=0.7,
    ]
    
    \addplot[black,fill=gray!20]
    table[y=L4toL1OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=4$}
    \addplot[black,fill=gray!40]
    table[y=L3toL1OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=3$}
    \addplot[black,fill=gray!60]
    table[y=L2toL1OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=2$}
    
    
    \end{axis}
    \end{tikzpicture}
    }
    
    \caption{Rate improvement over $L=1$ case, $K=6$, $t=2$, $\alpha=L$}
    \label{fig:smux_bar}
\end{figure}

==> Figs/SMUX-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    xmax=30,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=L4OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=4$}
    
    \addplot[mark = x,gray]
    table[y=L3OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=3$}
    
    \addplot[mark = triangle,gray]
    table[y=L2OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=2$}
    
    \addplot[gray]
    table[y=L1OPT,x=SNR]{Data/SMUX.tex};
    \addlegendentry{\smaller $L=1$}

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Spatial multiplexing effect, $K=6$, $t=2$, $\alpha=L$}
    \label{fig:smux_plot}
\end{figure}


==> Figs/STYPE-Plot.tex <==
\begin{figure}[t]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    label = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = north west,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot[black,thick]
    table[y=L4A4OPT,x=SNR]{Data/STYPE.tex};
    \addlegendentry{\smaller Optimized, $L=\alpha = 4$}
    
    \addplot[mark = x,gray]
    table[y=L4A4ZF,x=SNR]{Data/STYPE.tex};
    \addlegendentry{\smaller Zeroforce, $L=\alpha = 4$}
    
    \addplot[mark = triangle,gray]
    table[y=L4A2OPT,x=SNR]{Data/STYPE.tex};
    \addlegendentry{\smaller Optimized, $L=4, \alpha = 2$}
    
    \addplot[gray]
    table[y=L4A2ZF,x=SNR]{Data/STYPE.tex};
    \addlegendentry{\smaller Zeroforce, $L=4, \alpha = 2$}
    
    %\addplot[mark = x,black,dashed]
    %table[y=D5,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 5$}
    
    %\addplot[mark = triangle,black,dashed]
    %table[y=D9,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 9$}
    
    %\addplot[black,dashed]
    %table[y=D10,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller Scenario 3, $\hat{\eta} = 10$}
    
    %\addplot[gray,thick]
    %table[y=NoCC,x=SNR-dB]{Data/L12.tex};
    %\addlegendentry{\smaller No Coded Caching}
    

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Beamformer structure effect, $K=6$, $t=2$, $L=4$}
    \label{fig:stype_plot}
\end{figure}

